Stellar wind in state transitions of high-mass X-ray binaries

Aims: We have developed a new code for the three-dimensional time-dependent raditation hydrodynamic simulation of the stellar wind in interacting binaries to improve models of accretion in high-mass X-ray binaries and to quantitatively clarify the observed variability of these objects. We used the code to test the influence of various parameters on the structure and properties of circumstellar matter. Methods: Our code takes into account acceleration of the wind due to the Roche effective potential, Coriolis force, gas pressure, and (CAK-) radiative pressure in the lines and continuum of the supergiant radiation field that is modulated by its gravity darkening and by the photo-ionization caused by X-ray radiation from the compact companion. The parameters of Cygnus X-1 were used to test the properties of our model. Results: Both two- and three-dimensional numerical simulations show that the Coriolis force substantially influences the mass loss and consequently the accretion rate onto the compact companion. The gravitational field of the compact companion focuses the stellar wind, which leads to the formation of a curved cone-like gaseous tail behind the companion. The changes of X-ray photo-ionization of the wind material during X-ray spectral-state transitions significantly influence the wind structure and offer an explanation of the variability of Cygnus X-1 in optical observations (the H$\alpha$ emission).

==> Fig00.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktextfalse
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(20880.00,6696.00)%
    \gplgaddtomacro\gplbacktext{%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(313,310){\makebox(0,0){\strut{}$10^{-4}$}}%
      \put(6385,310){\makebox(0,0){\strut{}$10^{-3}$}}%
      \put(12457,310){\makebox(0,0){\strut{}$10^{-2}$}}%
      \put(18509,310){\makebox(0,0){\strut{}$10^{-1}$}}%
      \put(20461,310){\makebox(0,0){\strut{}$10^{-0.644}$}}%
      \put(9870,73){\makebox(0,0)[l]{\strut{}$f_\mathrm{tan}/f_\mathrm{rad}$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{pdfFig00.pdf}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> Fig01a.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktextfalse
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(11232.00,8424.00)%
    \gplgaddtomacro\gplbacktext{%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(441,4887){\makebox(0,0){\strut{}-1.0}}%
      \put(1091,4887){\makebox(0,0){\strut{}-0.5}}%
      \put(1751,4887){\makebox(0,0){\strut{}0.0}}%
      \put(2410,4887){\makebox(0,0){\strut{}0.5}}%
      \put(3070,4887){\makebox(0,0){\strut{}1.0}}%
      \put(3730,4887){\makebox(0,0){\strut{}1.5}}%
      \put(269,5173){\makebox(0,0)[r]{\strut{}-1.0}}%
      \put(269,5825){\makebox(0,0)[r]{\strut{}-0.5}}%
      \put(269,6485){\makebox(0,0)[r]{\strut{}0.0}}%
      \put(269,7144){\makebox(0,0)[r]{\strut{}0.5}}%
      \put(269,7805){\makebox(0,0)[r]{\strut{}1.0}}%
      \put(4530,4328){\makebox(0,0){\strut{}$2\times 10^{-9}$}}%
      \put(6149,4328){\makebox(0,0){\strut{}$4\times 10^{-9}$}}%
      \put(7768,4328){\makebox(0,0){\strut{}$6\times 10^{-9}$}}%
      \put(9387,4328){\makebox(0,0){\strut{}$8\times 10^{-9}$}}%
      \put(11006,4328){\makebox(0,0){\strut{}$1\times 10^{-8}$}}%
      \put(1936,7946){\makebox(0,0)[l]{\strut{}$\alpha=0.5$}}%
      \put(1320,4610){\makebox(0,0)[l]{\strut{}$\rho\ [\mathrm{kg}\ \mathrm{m}^{-3}]$}}%
    }%
    \gplgaddtomacro\gplbacktext{%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(3978,4887){\makebox(0,0){\strut{}-1.0}}%
      \put(4628,4887){\makebox(0,0){\strut{}-0.5}}%
      \put(5288,4887){\makebox(0,0){\strut{}0.0}}%
      \put(5947,4887){\makebox(0,0){\strut{}0.5}}%
      \put(6607,4887){\makebox(0,0){\strut{}1.0}}%
      \put(7267,4887){\makebox(0,0){\strut{}1.5}}%
      \put(3806,5173){\makebox(0,0)[r]{\strut{}}}%
      \put(3806,5825){\makebox(0,0)[r]{\strut{}}}%
      \put(3806,6485){\makebox(0,0)[r]{\strut{}}}%
      \put(3806,7144){\makebox(0,0)[r]{\strut{}}}%
      \put(3806,7805){\makebox(0,0)[r]{\strut{}}}%
      \put(5473,7946){\makebox(0,0)[l]{\strut{}$\alpha=0.6$}}%
    }%
    \gplgaddtomacro\gplbacktext{%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(7516,4887){\makebox(0,0){\strut{}-1.0}}%
      \put(8166,4887){\makebox(0,0){\strut{}-0.5}}%
      \put(8826,4887){\makebox(0,0){\strut{}0.0}}%
      \put(9485,4887){\makebox(0,0){\strut{}0.5}}%
      \put(10145,4887){\makebox(0,0){\strut{}1.0}}%
      \put(10805,4887){\makebox(0,0){\strut{}1.5}}%
      \put(7344,5173){\makebox(0,0)[r]{\strut{}}}%
      \put(7344,5825){\makebox(0,0)[r]{\strut{}}}%
      \put(7344,6485){\makebox(0,0)[r]{\strut{}}}%
      \put(7344,7144){\makebox(0,0)[r]{\strut{}}}%
      \put(7344,7805){\makebox(0,0)[r]{\strut{}}}%
      \put(9011,7946){\makebox(0,0)[l]{\strut{}$\alpha=0.7$}}%
    }%
    \gplgaddtomacro\gplbacktext{%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(441,1012){\makebox(0,0){\strut{}-1.0}}%
      \put(1091,1012){\makebox(0,0){\strut{}-0.5}}%
      \put(1751,1012){\makebox(0,0){\strut{}0.0}}%
      \put(2410,1012){\makebox(0,0){\strut{}0.5}}%
      \put(3070,1012){\makebox(0,0){\strut{}1.0}}%
      \put(3730,1012){\makebox(0,0){\strut{}1.5}}%
      \put(269,1298){\makebox(0,0)[r]{\strut{}-1.0}}%
      \put(269,1950){\makebox(0,0)[r]{\strut{}-0.5}}%
      \put(269,2610){\makebox(0,0)[r]{\strut{}0.0}}%
      \put(269,3269){\makebox(0,0)[r]{\strut{}0.5}}%
      \put(269,3930){\makebox(0,0)[r]{\strut{}1.0}}%
      \put(2920,454){\makebox(0,0){\strut{}200}}%
      \put(4941,454){\makebox(0,0){\strut{}600}}%
      \put(6963,454){\makebox(0,0){\strut{}1000}}%
      \put(8984,454){\makebox(0,0){\strut{}1400}}%
      \put(11006,454){\makebox(0,0){\strut{}1800}}%
      \put(1320,735){\makebox(0,0)[l]{\strut{}$|v|\ [\mathrm{km}\ \mathrm{s}^{-1}]$}}%
    }%
    \gplgaddtomacro\gplbacktext{%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(3978,1012){\makebox(0,0){\strut{}-1.0}}%
      \put(4628,1012){\makebox(0,0){\strut{}-0.5}}%
      \put(5288,1012){\makebox(0,0){\strut{}0.0}}%
      \put(5947,1012){\makebox(0,0){\strut{}0.5}}%
      \put(6607,1012){\makebox(0,0){\strut{}1.0}}%
      \put(7267,1012){\makebox(0,0){\strut{}1.5}}%
      \put(3806,1298){\makebox(0,0)[r]{\strut{}}}%
      \put(3806,1950){\makebox(0,0)[r]{\strut{}}}%
      \put(3806,2610){\makebox(0,0)[r]{\strut{}}}%
      \put(3806,3269){\makebox(0,0)[r]{\strut{}}}%
      \put(3806,3930){\makebox(0,0)[r]{\strut{}}}%
    }%
    \gplgaddtomacro\gplbacktext{%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(7516,1012){\makebox(0,0){\strut{}-1.0}}%
      \put(8166,1012){\makebox(0,0){\strut{}-0.5}}%
      \put(8826,1012){\makebox(0,0){\strut{}0.0}}%
      \put(9485,1012){\makebox(0,0){\strut{}0.5}}%
      \put(10145,1012){\makebox(0,0){\strut{}1.0}}%
      \put(10805,1012){\makebox(0,0){\strut{}1.5}}%
      \put(7344,1298){\makebox(0,0)[r]{\strut{}}}%
      \put(7344,1950){\makebox(0,0)[r]{\strut{}}}%
      \put(7344,2610){\makebox(0,0)[r]{\strut{}}}%
      \put(7344,3269){\makebox(0,0)[r]{\strut{}}}%
      \put(7344,3930){\makebox(0,0)[r]{\strut{}}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{Fig01a}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> Fig01b.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktextfalse
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(5616.00,4664.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(569,513){\makebox(0,0)[r]{\strut{} 24}}%
      \put(569,1251){\makebox(0,0)[r]{\strut{} 24.2}}%
      \put(569,1988){\makebox(0,0)[r]{\strut{} 24.4}}%
      \put(569,2726){\makebox(0,0)[r]{\strut{} 24.6}}%
      \put(569,3464){\makebox(0,0)[r]{\strut{} 24.8}}%
      \put(569,4201){\makebox(0,0)[r]{\strut{} 25}}%
      \put(701,293){\makebox(0,0){\strut{}0}}%
      \put(1184,293){\makebox(0,0){\strut{}}}%
      \put(1667,293){\makebox(0,0){\strut{}0.2}}%
      \put(2150,293){\makebox(0,0){\strut{}}}%
      \put(2633,293){\makebox(0,0){\strut{}0.4}}%
      \put(3116,293){\makebox(0,0){\strut{}}}%
      \put(3598,293){\makebox(0,0){\strut{}0.6}}%
      \put(4081,293){\makebox(0,0){\strut{}}}%
      \put(4564,293){\makebox(0,0){\strut{}0.8}}%
      \put(5047,293){\makebox(0,0){\strut{}}}%
      \put(5530,293){\makebox(0,0){\strut{}1}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(3067,34){\makebox(0,0)[l]{\strut{}$\Phi$}}%
      \put(1,1988){\rotatebox{-270}{\makebox(0,0)[l]{\strut{}$\log(N_\mathrm{H}/\mathrm{cm}^{-2})$}}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{pdfFig01b}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> Fig02.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktextfalse
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(11232.00,7342.00)%
    \gplgaddtomacro\gplbacktext{%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(477,3838){\makebox(0,0){\strut{}}}%
      \put(1122,3838){\makebox(0,0){\strut{}}}%
      \put(1777,3838){\makebox(0,0){\strut{}}}%
      \put(2430,3838){\makebox(0,0){\strut{}}}%
      \put(3085,3838){\makebox(0,0){\strut{}}}%
      \put(3739,3838){\makebox(0,0){\strut{}}}%
      \put(305,4124){\makebox(0,0)[r]{\strut{}}}%
      \put(305,4770){\makebox(0,0)[r]{\strut{}-0.5}}%
      \put(305,5425){\makebox(0,0)[r]{\strut{}0.0}}%
      \put(305,6079){\makebox(0,0)[r]{\strut{}0.5}}%
      \put(305,6734){\makebox(0,0)[r]{\strut{}1.0}}%
      \put(1786,6874){\makebox(0,0)[l]{\strut{}$M_\mathrm{x}/M_\ast=0.36$}}%
      \colorrgb{1.00,1.00,1.00}%
      \put(3530,6481){\makebox(0,0)[l]{\strut{}0.90}}%
    }%
    \gplgaddtomacro\gplbacktext{%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(3987,3838){\makebox(0,0){\strut{}}}%
      \put(4632,3838){\makebox(0,0){\strut{}}}%
      \put(5287,3838){\makebox(0,0){\strut{}}}%
      \put(5940,3838){\makebox(0,0){\strut{}}}%
      \put(6595,3838){\makebox(0,0){\strut{}}}%
      \put(7249,3838){\makebox(0,0){\strut{}}}%
      \put(3815,4124){\makebox(0,0)[r]{\strut{}}}%
      \put(3815,4770){\makebox(0,0)[r]{\strut{}}}%
      \put(3815,5425){\makebox(0,0)[r]{\strut{}}}%
      \put(3815,6079){\makebox(0,0)[r]{\strut{}}}%
      \put(3815,6734){\makebox(0,0)[r]{\strut{}}}%
      \put(5296,6874){\makebox(0,0)[l]{\strut{}$M_\mathrm{x}/M_\ast=0.67$}}%
      \colorrgb{1.00,1.00,1.00}%
      \put(7040,6481){\makebox(0,0)[l]{\strut{}0.90}}%
    }%
    \gplgaddtomacro\gplbacktext{%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(7497,3838){\makebox(0,0){\strut{}}}%
      \put(8142,3838){\makebox(0,0){\strut{}}}%
      \put(8797,3838){\makebox(0,0){\strut{}}}%
      \put(9450,3838){\makebox(0,0){\strut{}}}%
      \put(10105,3838){\makebox(0,0){\strut{}}}%
      \put(10759,3838){\makebox(0,0){\strut{}}}%
      \put(7325,4124){\makebox(0,0)[r]{\strut{}}}%
      \put(7325,4770){\makebox(0,0)[r]{\strut{}}}%
      \put(7325,5425){\makebox(0,0)[r]{\strut{}}}%
      \put(7325,6079){\makebox(0,0)[r]{\strut{}}}%
      \put(7325,6734){\makebox(0,0)[r]{\strut{}}}%
      \put(8806,6874){\makebox(0,0)[l]{\strut{}$M_\mathrm{x}/M_\ast=0.77$}}%
      \colorrgb{1.00,1.00,1.00}%
      \put(10550,6481){\makebox(0,0)[l]{\strut{}0.90}}%
    }%
    \gplgaddtomacro\gplbacktext{%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(477,1202){\makebox(0,0){\strut{}-1.0}}%
      \put(1122,1202){\makebox(0,0){\strut{}-0.5}}%
      \put(1777,1202){\makebox(0,0){\strut{}0.0}}%
      \put(2430,1202){\makebox(0,0){\strut{}0.5}}%
      \put(3085,1202){\makebox(0,0){\strut{}1.0}}%
      \put(3739,1202){\makebox(0,0){\strut{}1.5}}%
      \put(305,1488){\makebox(0,0)[r]{\strut{}-1.0}}%
      \put(305,2134){\makebox(0,0)[r]{\strut{}-0.5}}%
      \put(305,2789){\makebox(0,0)[r]{\strut{}0.0}}%
      \put(305,3443){\makebox(0,0)[r]{\strut{}0.5}}%
      \put(305,4098){\makebox(0,0)[r]{\strut{}1.0}}%
      \colorrgb{1.00,1.00,1.00}%
      \put(3530,3845){\makebox(0,0)[l]{\strut{}0.95}}%
    }%
    \gplgaddtomacro\gplbacktext{%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(3987,1202){\makebox(0,0){\strut{}-1.0}}%
      \put(4632,1202){\makebox(0,0){\strut{}-0.5}}%
      \put(5287,1202){\makebox(0,0){\strut{}0.0}}%
      \put(5940,1202){\makebox(0,0){\strut{}0.5}}%
      \put(6595,1202){\makebox(0,0){\strut{}1.0}}%
      \put(7249,1202){\makebox(0,0){\strut{}1.5}}%
      \put(3815,1488){\makebox(0,0)[r]{\strut{}}}%
      \put(3815,2134){\makebox(0,0)[r]{\strut{}}}%
      \put(3815,2789){\makebox(0,0)[r]{\strut{}}}%
      \put(3815,3443){\makebox(0,0)[r]{\strut{}}}%
      \put(3815,4098){\makebox(0,0)[r]{\strut{}}}%
      \colorrgb{1.00,1.00,1.00}%
      \put(7040,3845){\makebox(0,0)[l]{\strut{}0.95}}%
      \csname LTb\endcsname%
      \put(5296,352){\makebox(0,0)[l]{\strut{}$\rho\ [\mathrm{kg}\ \mathrm{m}^{-3}]$}}%
    }%
    \gplgaddtomacro\gplbacktext{%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(7497,1202){\makebox(0,0){\strut{}-1.0}}%
      \put(8142,1202){\makebox(0,0){\strut{}-0.5}}%
      \put(8797,1202){\makebox(0,0){\strut{}0.0}}%
      \put(9450,1202){\makebox(0,0){\strut{}0.5}}%
      \put(10105,1202){\makebox(0,0){\strut{}1.0}}%
      \put(10759,1202){\makebox(0,0){\strut{}1.5}}%
      \put(7325,1488){\makebox(0,0)[r]{\strut{}}}%
      \put(7325,2134){\makebox(0,0)[r]{\strut{}}}%
      \put(7325,2789){\makebox(0,0)[r]{\strut{}}}%
      \put(7325,3443){\makebox(0,0)[r]{\strut{}}}%
      \put(7325,4098){\makebox(0,0)[r]{\strut{}}}%
      \put(2551,661){\makebox(0,0){\strut{}$1\times 10^{-9}$}}%
      \put(4660,661){\makebox(0,0){\strut{}$2\times 10^{-9}$}}%
      \put(6769,661){\makebox(0,0){\strut{}$3\times 10^{-9}$}}%
      \put(8878,661){\makebox(0,0){\strut{}$4\times 10^{-9}$}}%
      \put(10987,661){\makebox(0,0){\strut{}$5\times 10^{-9}$}}%
      \colorrgb{1.00,1.00,1.00}%
      \put(10550,3845){\makebox(0,0)[l]{\strut{}0.95}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{Fig02}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> Fig03a.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktextfalse
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(11232.00,7342.00)%
    \gplgaddtomacro\gplbacktext{%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(477,3838){\makebox(0,0){\strut{}}}%
      \put(1122,3838){\makebox(0,0){\strut{}}}%
      \put(1777,3838){\makebox(0,0){\strut{}}}%
      \put(2430,3838){\makebox(0,0){\strut{}}}%
      \put(3085,3838){\makebox(0,0){\strut{}}}%
      \put(3739,3838){\makebox(0,0){\strut{}}}%
      \put(305,4124){\makebox(0,0)[r]{\strut{}}}%
      \put(305,4770){\makebox(0,0)[r]{\strut{}-0.5}}%
      \put(305,5425){\makebox(0,0)[r]{\strut{}0.0}}%
      \put(305,6079){\makebox(0,0)[r]{\strut{}0.5}}%
      \put(305,6734){\makebox(0,0)[r]{\strut{}1.0}}%
      \put(2135,6918){\makebox(0,0)[l]{\strut{}$\rho$}}%
    }%
    \gplgaddtomacro\gplbacktext{%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(3987,3838){\makebox(0,0){\strut{}}}%
      \put(4632,3838){\makebox(0,0){\strut{}}}%
      \put(5287,3838){\makebox(0,0){\strut{}}}%
      \put(5940,3838){\makebox(0,0){\strut{}}}%
      \put(6595,3838){\makebox(0,0){\strut{}}}%
      \put(7249,3838){\makebox(0,0){\strut{}}}%
      \put(3815,4124){\makebox(0,0)[r]{\strut{}}}%
      \put(3815,4770){\makebox(0,0)[r]{\strut{}}}%
      \put(3815,5425){\makebox(0,0)[r]{\strut{}}}%
      \put(3815,6079){\makebox(0,0)[r]{\strut{}}}%
      \put(3815,6734){\makebox(0,0)[r]{\strut{}}}%
      \put(5645,6918){\makebox(0,0)[l]{\strut{}$|v|$}}%
    }%
    \gplgaddtomacro\gplbacktext{%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(7497,3838){\makebox(0,0){\strut{}}}%
      \put(8142,3838){\makebox(0,0){\strut{}}}%
      \put(8797,3838){\makebox(0,0){\strut{}}}%
      \put(9450,3838){\makebox(0,0){\strut{}}}%
      \put(10105,3838){\makebox(0,0){\strut{}}}%
      \put(10759,3838){\makebox(0,0){\strut{}}}%
      \put(7325,4124){\makebox(0,0)[r]{\strut{}}}%
      \put(7325,4770){\makebox(0,0)[r]{\strut{}}}%
      \put(7325,5425){\makebox(0,0)[r]{\strut{}}}%
      \put(7325,6079){\makebox(0,0)[r]{\strut{}}}%
      \put(7325,6734){\makebox(0,0)[r]{\strut{}}}%
      \put(9111,6918){\makebox(0,0)[l]{\strut{}$\log\xi$}}%
    }%
    \gplgaddtomacro\gplbacktext{%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(477,1202){\makebox(0,0){\strut{}-1.0}}%
      \put(1122,1202){\makebox(0,0){\strut{}-0.5}}%
      \put(1777,1202){\makebox(0,0){\strut{}0.0}}%
      \put(2430,1202){\makebox(0,0){\strut{}0.5}}%
      \put(3085,1202){\makebox(0,0){\strut{}1.0}}%
      \put(3739,1202){\makebox(0,0){\strut{}1.5}}%
      \put(305,1488){\makebox(0,0)[r]{\strut{}-1.0}}%
      \put(305,2134){\makebox(0,0)[r]{\strut{}-0.5}}%
      \put(305,2789){\makebox(0,0)[r]{\strut{}0.0}}%
      \put(305,3443){\makebox(0,0)[r]{\strut{}0.5}}%
      \put(305,4098){\makebox(0,0)[r]{\strut{}1.0}}%
      \put(472,514){\makebox(0,0){\strut{}}}%
      \put(1632,514){\makebox(0,0){\strut{}$2\times 10^{-9}$}}%
      \put(2793,514){\makebox(0,0){\strut{}$4\times 10^{-9}$}}%
      \put(3954,514){\makebox(0,0){\strut{}$6\times 10^{-9}$}}%
      \put(1960,177){\makebox(0,0)[l]{\strut{}$[\mathrm{kg}\ \mathrm{m}^{-3}]$}}%
    }%
    \gplgaddtomacro\gplbacktext{%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(3987,1202){\makebox(0,0){\strut{}-1.0}}%
      \put(4632,1202){\makebox(0,0){\strut{}-0.5}}%
      \put(5287,1202){\makebox(0,0){\strut{}0.0}}%
      \put(5940,1202){\makebox(0,0){\strut{}0.5}}%
      \put(6595,1202){\makebox(0,0){\strut{}1.0}}%
      \put(7249,1202){\makebox(0,0){\strut{}1.5}}%
      \put(3815,1488){\makebox(0,0)[r]{\strut{}}}%
      \put(3815,2134){\makebox(0,0)[r]{\strut{}}}%
      \put(3815,2789){\makebox(0,0)[r]{\strut{}}}%
      \put(3815,3443){\makebox(0,0)[r]{\strut{}}}%
      \put(3815,4098){\makebox(0,0)[r]{\strut{}}}%
      \put(3987,514){\makebox(0,0){\strut{}}}%
      \put(4857,514){\makebox(0,0){\strut{}$0.5\times 10^{3}$}}%
      \put(5728,514){\makebox(0,0){\strut{}$1.0\times 10^{3}$}}%
      \put(6598,514){\makebox(0,0){\strut{}$1.5\times 10^{3}$}}%
      \put(7469,514){\makebox(0,0){\strut{}$2.0\times 10^{3}$}}%
      \put(5470,177){\makebox(0,0)[l]{\strut{}$[\mathrm{km}\ \mathrm{s}^{-1}]$}}%
    }%
    \gplgaddtomacro\gplbacktext{%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(7497,1202){\makebox(0,0){\strut{}-1.0}}%
      \put(8142,1202){\makebox(0,0){\strut{}-0.5}}%
      \put(8797,1202){\makebox(0,0){\strut{}0.0}}%
      \put(9450,1202){\makebox(0,0){\strut{}0.5}}%
      \put(10105,1202){\makebox(0,0){\strut{}1.0}}%
      \put(10759,1202){\makebox(0,0){\strut{}1.5}}%
      \put(7325,1488){\makebox(0,0)[r]{\strut{}}}%
      \put(7325,2134){\makebox(0,0)[r]{\strut{}}}%
      \put(7325,2789){\makebox(0,0)[r]{\strut{}}}%
      \put(7325,3443){\makebox(0,0)[r]{\strut{}}}%
      \put(7325,4098){\makebox(0,0)[r]{\strut{}}}%
      \put(7497,514){\makebox(0,0){\strut{}}}%
      \put(8193,514){\makebox(0,0){\strut{}-1}}%
      \put(8889,514){\makebox(0,0){\strut{}0}}%
      \put(9586,514){\makebox(0,0){\strut{}1}}%
      \put(10282,514){\makebox(0,0){\strut{}2}}%
      \put(10979,514){\makebox(0,0){\strut{}3}}%
      \put(8762,177){\makebox(0,0)[l]{\strut{}$[\mathrm{erg}\ \mathrm{cm}\ \mathrm{s}^{-1}]$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{Fig03a}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> Fig03b.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktextfalse
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(5616.00,4664.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(569,513){\makebox(0,0)[r]{\strut{} 23.2}}%
      \put(569,940){\makebox(0,0)[r]{\strut{} 23.4}}%
      \put(569,1367){\makebox(0,0)[r]{\strut{} 23.6}}%
      \put(569,1794){\makebox(0,0)[r]{\strut{} 23.8}}%
      \put(569,2221){\makebox(0,0)[r]{\strut{} 24}}%
      \put(569,2648){\makebox(0,0)[r]{\strut{} 24.2}}%
      \put(569,3075){\makebox(0,0)[r]{\strut{} 24.4}}%
      \put(569,3502){\makebox(0,0)[r]{\strut{} 24.6}}%
      \put(569,3929){\makebox(0,0)[r]{\strut{} 24.8}}%
      \put(569,4356){\makebox(0,0)[r]{\strut{} 25}}%
      \put(701,293){\makebox(0,0){\strut{}0}}%
      \put(1184,293){\makebox(0,0){\strut{}}}%
      \put(1667,293){\makebox(0,0){\strut{}0.2}}%
      \put(2150,293){\makebox(0,0){\strut{}}}%
      \put(2633,293){\makebox(0,0){\strut{}0.4}}%
      \put(3116,293){\makebox(0,0){\strut{}}}%
      \put(3598,293){\makebox(0,0){\strut{}0.6}}%
      \put(4081,293){\makebox(0,0){\strut{}}}%
      \put(4564,293){\makebox(0,0){\strut{}0.8}}%
      \put(5047,293){\makebox(0,0){\strut{}}}%
      \put(5530,293){\makebox(0,0){\strut{}1}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(3067,86){\makebox(0,0)[l]{\strut{}$\Phi$}}%
      \put(1,2114){\rotatebox{-270}{\makebox(0,0)[l]{\strut{}$\log(N_\mathrm{H}/\mathrm{cm}^{-2})$}}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{pdfFig03b}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> Fig04a.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktextfalse
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(11232.00,10656.00)%
    \gplgaddtomacro\gplbacktext{%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(739,7163){\makebox(0,0){\strut{}}}%
      \put(1437,7163){\makebox(0,0){\strut{}}}%
      \put(2118,7163){\makebox(0,0){\strut{}}}%
      \put(2834,7163){\makebox(0,0){\strut{}}}%
      \put(3496,7163){\makebox(0,0){\strut{}}}%
      \put(4213,7163){\makebox(0,0){\strut{}}}%
      \put(567,7449){\makebox(0,0)[r]{\strut{}}}%
      \put(567,8147){\makebox(0,0)[r]{\strut{}-0.5}}%
      \put(567,8827){\makebox(0,0)[r]{\strut{}0.0}}%
      \put(567,9543){\makebox(0,0)[r]{\strut{}0.5}}%
      \put(567,10205){\makebox(0,0)[r]{\strut{}1.0}}%
      \put(95,8791){\rotatebox{-270}{\makebox(0,0)[l]{\strut{}$\rho$}}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(2394,10389){\makebox(0,0)[l]{\strut{}$z = 0$}}%
    }%
    \gplgaddtomacro\gplbacktext{%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(4456,7163){\makebox(0,0){\strut{}}}%
      \put(5154,7163){\makebox(0,0){\strut{}}}%
      \put(5835,7163){\makebox(0,0){\strut{}}}%
      \put(6551,7163){\makebox(0,0){\strut{}}}%
      \put(7213,7163){\makebox(0,0){\strut{}}}%
      \put(7930,7163){\makebox(0,0){\strut{}}}%
      \put(4284,7449){\makebox(0,0)[r]{\strut{}}}%
      \put(4284,8147){\makebox(0,0)[r]{\strut{}}}%
      \put(4284,8827){\makebox(0,0)[r]{\strut{}}}%
      \put(4284,9543){\makebox(0,0)[r]{\strut{}}}%
      \put(4284,10205){\makebox(0,0)[r]{\strut{}}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(6111,10389){\makebox(0,0)[l]{\strut{}$y = 0$}}%
    }%
    \gplgaddtomacro\gplbacktext{%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(8170,7164){\makebox(0,0){\strut{}}}%
      \put(8868,7164){\makebox(0,0){\strut{}}}%
      \put(9548,7164){\makebox(0,0){\strut{}}}%
      \put(10264,7164){\makebox(0,0){\strut{}}}%
      \put(10926,7164){\makebox(0,0){\strut{}}}%
      \put(7998,7450){\makebox(0,0)[r]{\strut{}}}%
      \put(7998,8148){\makebox(0,0)[r]{\strut{}}}%
      \put(7998,8828){\makebox(0,0)[r]{\strut{}}}%
      \put(7998,9544){\makebox(0,0)[r]{\strut{}}}%
      \put(7998,10206){\makebox(0,0)[r]{\strut{}}}%
      \put(752,632){\makebox(0,0){\strut{}}}%
      \put(1762,632){\makebox(0,0){\strut{}$2$}}%
      \put(2773,632){\makebox(0,0){\strut{}$4$}}%
      \put(3784,632){\makebox(0,0){\strut{}$6$}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(9365,10390){\makebox(0,0)[l]{\strut{}$x = D$}}%
    }%
    \gplgaddtomacro\gplbacktext{%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(739,4367){\makebox(0,0){\strut{}}}%
      \put(1437,4367){\makebox(0,0){\strut{}}}%
      \put(2118,4367){\makebox(0,0){\strut{}}}%
      \put(2834,4367){\makebox(0,0){\strut{}}}%
      \put(3496,4367){\makebox(0,0){\strut{}}}%
      \put(4213,4367){\makebox(0,0){\strut{}}}%
      \put(567,4653){\makebox(0,0)[r]{\strut{}}}%
      \put(567,5351){\makebox(0,0)[r]{\strut{}-0.5}}%
      \put(567,6031){\makebox(0,0)[r]{\strut{}0.0}}%
      \put(567,6747){\makebox(0,0)[r]{\strut{}0.5}}%
      \put(567,7409){\makebox(0,0)[r]{\strut{}1.0}}%
      \put(95,5940){\rotatebox{-270}{\makebox(0,0)[l]{\strut{}$|v|$}}}%
    }%
    \gplgaddtomacro\gplbacktext{%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(4456,4367){\makebox(0,0){\strut{}}}%
      \put(5154,4367){\makebox(0,0){\strut{}}}%
      \put(5835,4367){\makebox(0,0){\strut{}}}%
      \put(6551,4367){\makebox(0,0){\strut{}}}%
      \put(7213,4367){\makebox(0,0){\strut{}}}%
      \put(7930,4367){\makebox(0,0){\strut{}}}%
      \put(4284,4653){\makebox(0,0)[r]{\strut{}}}%
      \put(4284,5351){\makebox(0,0)[r]{\strut{}}}%
      \put(4284,6031){\makebox(0,0)[r]{\strut{}}}%
      \put(4284,6747){\makebox(0,0)[r]{\strut{}}}%
      \put(4284,7409){\makebox(0,0)[r]{\strut{}}}%
    }%
    \gplgaddtomacro\gplbacktext{%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(8170,4367){\makebox(0,0){\strut{}}}%
      \put(8868,4367){\makebox(0,0){\strut{}}}%
      \put(9548,4367){\makebox(0,0){\strut{}}}%
      \put(10264,4367){\makebox(0,0){\strut{}}}%
      \put(10926,4367){\makebox(0,0){\strut{}}}%
      \put(7998,4653){\makebox(0,0)[r]{\strut{}}}%
      \put(7998,5351){\makebox(0,0)[r]{\strut{}}}%
      \put(7998,6031){\makebox(0,0)[r]{\strut{}}}%
      \put(7998,6747){\makebox(0,0)[r]{\strut{}}}%
      \put(7998,7409){\makebox(0,0)[r]{\strut{}}}%
      \put(4301,632){\makebox(0,0){\strut{}0}}%
      \put(5098,632){\makebox(0,0){\strut{}$0.5$}}%
      \put(5896,632){\makebox(0,0){\strut{}$1.0$}}%
      \put(6694,632){\makebox(0,0){\strut{}$1.5$}}%
    }%
    \gplgaddtomacro\gplbacktext{%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(739,1576){\makebox(0,0){\strut{}-1.0}}%
      \put(1437,1576){\makebox(0,0){\strut{}-0.5}}%
      \put(2118,1576){\makebox(0,0){\strut{}0.0}}%
      \put(2834,1576){\makebox(0,0){\strut{}0.5}}%
      \put(3496,1576){\makebox(0,0){\strut{}1.0}}%
      \put(4213,1576){\makebox(0,0){\strut{}1.5}}%
      \put(567,1862){\makebox(0,0)[r]{\strut{}-1.0}}%
      \put(567,2560){\makebox(0,0)[r]{\strut{}-0.5}}%
      \put(567,3240){\makebox(0,0)[r]{\strut{}0.0}}%
      \put(567,3956){\makebox(0,0)[r]{\strut{}0.5}}%
      \put(567,4618){\makebox(0,0)[r]{\strut{}1.0}}%
      \put(95,3057){\rotatebox{-270}{\makebox(0,0)[l]{\strut{}$\log\xi$}}}%
      \put(1750,207){\makebox(0,0)[l]{\strut{}$\rho\ [10^{-9}\ \mathrm{kg}\ \mathrm{m}^{-3}]$}}%
    }%
    \gplgaddtomacro\gplbacktext{%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(4456,1576){\makebox(0,0){\strut{}-1.0}}%
      \put(5154,1576){\makebox(0,0){\strut{}-0.5}}%
      \put(5835,1576){\makebox(0,0){\strut{}0.0}}%
      \put(6551,1576){\makebox(0,0){\strut{}0.5}}%
      \put(7213,1576){\makebox(0,0){\strut{}1.0}}%
      \put(7930,1576){\makebox(0,0){\strut{}1.5}}%
      \put(4284,1862){\makebox(0,0)[r]{\strut{}}}%
      \put(4284,2560){\makebox(0,0)[r]{\strut{}}}%
      \put(4284,3240){\makebox(0,0)[r]{\strut{}}}%
      \put(4284,3956){\makebox(0,0)[r]{\strut{}}}%
      \put(4284,4618){\makebox(0,0)[r]{\strut{}}}%
      \put(5375,207){\makebox(0,0)[l]{\strut{}$|v|\ [10^3\ \mathrm{km}\ \mathrm{s}^{-1}]$}}%
    }%
    \gplgaddtomacro\gplbacktext{%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(8170,1575){\makebox(0,0){\strut{}-1.0}}%
      \put(8868,1575){\makebox(0,0){\strut{}-0.5}}%
      \put(9548,1575){\makebox(0,0){\strut{}0.0}}%
      \put(10264,1575){\makebox(0,0){\strut{}0.5}}%
      \put(10926,1575){\makebox(0,0){\strut{}1.0}}%
      \put(7998,1861){\makebox(0,0)[r]{\strut{}}}%
      \put(7998,2556){\makebox(0,0)[r]{\strut{}}}%
      \put(7998,3239){\makebox(0,0)[r]{\strut{}}}%
      \put(7998,3965){\makebox(0,0)[r]{\strut{}}}%
      \put(7998,4617){\makebox(0,0)[r]{\strut{}}}%
      \put(7895,632){\makebox(0,0){\strut{}-1}}%
      \put(8761,632){\makebox(0,0){\strut{}0}}%
      \put(9627,632){\makebox(0,0){\strut{}1}}%
      \put(10493,632){\makebox(0,0){\strut{}2}}%
      \put(8813,206){\makebox(0,0)[l]{\strut{}$\log\xi\ [\mathrm{erg}\ \mathrm{cm}\ \mathrm{s}^{-1}]$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{Fig04a}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> Fig04b.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktextfalse
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(11232.00,10656.00)%
    \gplgaddtomacro\gplbacktext{%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(739,7163){\makebox(0,0){\strut{}}}%
      \put(1437,7163){\makebox(0,0){\strut{}}}%
      \put(2118,7163){\makebox(0,0){\strut{}}}%
      \put(2834,7163){\makebox(0,0){\strut{}}}%
      \put(3496,7163){\makebox(0,0){\strut{}}}%
      \put(4213,7163){\makebox(0,0){\strut{}}}%
      \put(567,7449){\makebox(0,0)[r]{\strut{}}}%
      \put(567,8147){\makebox(0,0)[r]{\strut{}-0.5}}%
      \put(567,8827){\makebox(0,0)[r]{\strut{}0.0}}%
      \put(567,9543){\makebox(0,0)[r]{\strut{}0.5}}%
      \put(567,10205){\makebox(0,0)[r]{\strut{}1.0}}%
      \put(95,8791){\rotatebox{-270}{\makebox(0,0)[l]{\strut{}$\rho$}}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(2394,10389){\makebox(0,0)[l]{\strut{}$z = 0$}}%
    }%
    \gplgaddtomacro\gplbacktext{%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(4456,7163){\makebox(0,0){\strut{}}}%
      \put(5154,7163){\makebox(0,0){\strut{}}}%
      \put(5835,7163){\makebox(0,0){\strut{}}}%
      \put(6551,7163){\makebox(0,0){\strut{}}}%
      \put(7213,7163){\makebox(0,0){\strut{}}}%
      \put(7930,7163){\makebox(0,0){\strut{}}}%
      \put(4284,7449){\makebox(0,0)[r]{\strut{}}}%
      \put(4284,8147){\makebox(0,0)[r]{\strut{}}}%
      \put(4284,8827){\makebox(0,0)[r]{\strut{}}}%
      \put(4284,9543){\makebox(0,0)[r]{\strut{}}}%
      \put(4284,10205){\makebox(0,0)[r]{\strut{}}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(6111,10389){\makebox(0,0)[l]{\strut{}$y = 0$}}%
    }%
    \gplgaddtomacro\gplbacktext{%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(8170,7164){\makebox(0,0){\strut{}}}%
      \put(8868,7164){\makebox(0,0){\strut{}}}%
      \put(9548,7164){\makebox(0,0){\strut{}}}%
      \put(10264,7164){\makebox(0,0){\strut{}}}%
      \put(10926,7164){\makebox(0,0){\strut{}}}%
      \put(7998,7450){\makebox(0,0)[r]{\strut{}}}%
      \put(7998,8148){\makebox(0,0)[r]{\strut{}}}%
      \put(7998,8828){\makebox(0,0)[r]{\strut{}}}%
      \put(7998,9544){\makebox(0,0)[r]{\strut{}}}%
      \put(7998,10206){\makebox(0,0)[r]{\strut{}}}%
      \put(752,632){\makebox(0,0){\strut{}}}%
      \put(1762,632){\makebox(0,0){\strut{}$2$}}%
      \put(2773,632){\makebox(0,0){\strut{}$4$}}%
      \put(3784,632){\makebox(0,0){\strut{}$6$}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(9365,10390){\makebox(0,0)[l]{\strut{}$x = D$}}%
    }%
    \gplgaddtomacro\gplbacktext{%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(739,4367){\makebox(0,0){\strut{}}}%
      \put(1437,4367){\makebox(0,0){\strut{}}}%
      \put(2118,4367){\makebox(0,0){\strut{}}}%
      \put(2834,4367){\makebox(0,0){\strut{}}}%
      \put(3496,4367){\makebox(0,0){\strut{}}}%
      \put(4213,4367){\makebox(0,0){\strut{}}}%
      \put(567,4653){\makebox(0,0)[r]{\strut{}}}%
      \put(567,5351){\makebox(0,0)[r]{\strut{}-0.5}}%
      \put(567,6031){\makebox(0,0)[r]{\strut{}0.0}}%
      \put(567,6747){\makebox(0,0)[r]{\strut{}0.5}}%
      \put(567,7409){\makebox(0,0)[r]{\strut{}1.0}}%
      \put(95,5940){\rotatebox{-270}{\makebox(0,0)[l]{\strut{}$|v|$}}}%
    }%
    \gplgaddtomacro\gplbacktext{%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(4456,4367){\makebox(0,0){\strut{}}}%
      \put(5154,4367){\makebox(0,0){\strut{}}}%
      \put(5835,4367){\makebox(0,0){\strut{}}}%
      \put(6551,4367){\makebox(0,0){\strut{}}}%
      \put(7213,4367){\makebox(0,0){\strut{}}}%
      \put(7930,4367){\makebox(0,0){\strut{}}}%
      \put(4284,4653){\makebox(0,0)[r]{\strut{}}}%
      \put(4284,5351){\makebox(0,0)[r]{\strut{}}}%
      \put(4284,6031){\makebox(0,0)[r]{\strut{}}}%
      \put(4284,6747){\makebox(0,0)[r]{\strut{}}}%
      \put(4284,7409){\makebox(0,0)[r]{\strut{}}}%
    }%
    \gplgaddtomacro\gplbacktext{%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(8170,4367){\makebox(0,0){\strut{}}}%
      \put(8868,4367){\makebox(0,0){\strut{}}}%
      \put(9548,4367){\makebox(0,0){\strut{}}}%
      \put(10264,4367){\makebox(0,0){\strut{}}}%
      \put(10926,4367){\makebox(0,0){\strut{}}}%
      \put(7998,4653){\makebox(0,0)[r]{\strut{}}}%
      \put(7998,5351){\makebox(0,0)[r]{\strut{}}}%
      \put(7998,6031){\makebox(0,0)[r]{\strut{}}}%
      \put(7998,6747){\makebox(0,0)[r]{\strut{}}}%
      \put(7998,7409){\makebox(0,0)[r]{\strut{}}}%
      \put(4301,632){\makebox(0,0){\strut{}0}}%
      \put(5098,632){\makebox(0,0){\strut{}$0.5$}}%
      \put(5896,632){\makebox(0,0){\strut{}$1.0$}}%
      \put(6694,632){\makebox(0,0){\strut{}$1.5$}}%
    }%
    \gplgaddtomacro\gplbacktext{%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(739,1576){\makebox(0,0){\strut{}-1.0}}%
      \put(1437,1576){\makebox(0,0){\strut{}-0.5}}%
      \put(2118,1576){\makebox(0,0){\strut{}0.0}}%
      \put(2834,1576){\makebox(0,0){\strut{}0.5}}%
      \put(3496,1576){\makebox(0,0){\strut{}1.0}}%
      \put(4213,1576){\makebox(0,0){\strut{}1.5}}%
      \put(567,1862){\makebox(0,0)[r]{\strut{}-1.0}}%
      \put(567,2560){\makebox(0,0)[r]{\strut{}-0.5}}%
      \put(567,3240){\makebox(0,0)[r]{\strut{}0.0}}%
      \put(567,3956){\makebox(0,0)[r]{\strut{}0.5}}%
      \put(567,4618){\makebox(0,0)[r]{\strut{}1.0}}%
      \put(95,3057){\rotatebox{-270}{\makebox(0,0)[l]{\strut{}$\log\xi$}}}%
      \put(1750,207){\makebox(0,0)[l]{\strut{}$\rho\ [10^{-9}\ \mathrm{kg}\ \mathrm{m}^{-3}]$}}%
    }%
    \gplgaddtomacro\gplbacktext{%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(4456,1576){\makebox(0,0){\strut{}-1.0}}%
      \put(5154,1576){\makebox(0,0){\strut{}-0.5}}%
      \put(5835,1576){\makebox(0,0){\strut{}0.0}}%
      \put(6551,1576){\makebox(0,0){\strut{}0.5}}%
      \put(7213,1576){\makebox(0,0){\strut{}1.0}}%
      \put(7930,1576){\makebox(0,0){\strut{}1.5}}%
      \put(4284,1862){\makebox(0,0)[r]{\strut{}}}%
      \put(4284,2560){\makebox(0,0)[r]{\strut{}}}%
      \put(4284,3240){\makebox(0,0)[r]{\strut{}}}%
      \put(4284,3956){\makebox(0,0)[r]{\strut{}}}%
      \put(4284,4618){\makebox(0,0)[r]{\strut{}}}%
      \put(5375,207){\makebox(0,0)[l]{\strut{}$|v|\ [10^3\ \mathrm{km}\ \mathrm{s}^{-1}]$}}%
    }%
    \gplgaddtomacro\gplbacktext{%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(8170,1575){\makebox(0,0){\strut{}-1.0}}%
      \put(8868,1575){\makebox(0,0){\strut{}-0.5}}%
      \put(9548,1575){\makebox(0,0){\strut{}0.0}}%
      \put(10264,1575){\makebox(0,0){\strut{}0.5}}%
      \put(10926,1575){\makebox(0,0){\strut{}1.0}}%
      \put(7998,1861){\makebox(0,0)[r]{\strut{}}}%
      \put(7998,2556){\makebox(0,0)[r]{\strut{}}}%
      \put(7998,3239){\makebox(0,0)[r]{\strut{}}}%
      \put(7998,3965){\makebox(0,0)[r]{\strut{}}}%
      \put(7998,4617){\makebox(0,0)[r]{\strut{}}}%
      \put(7895,632){\makebox(0,0){\strut{}-1}}%
      \put(8761,632){\makebox(0,0){\strut{}0}}%
      \put(9627,632){\makebox(0,0){\strut{}1}}%
      \put(10493,632){\makebox(0,0){\strut{}2}}%
      \put(8813,206){\makebox(0,0)[l]{\strut{}$\log\xi\ [\mathrm{erg}\ \mathrm{cm}\ \mathrm{s}^{-1}]$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{Fig04b}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> Fig04c.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktextfalse
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(11232.00,3888.00)%
    \gplgaddtomacro\gplbacktext{%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(510,827){\makebox(0,0){\strut{}-1.0}}%
      \put(1171,827){\makebox(0,0){\strut{}-0.5}}%
      \put(1816,827){\makebox(0,0){\strut{}0.0}}%
      \put(2494,827){\makebox(0,0){\strut{}0.5}}%
      \put(3121,827){\makebox(0,0){\strut{}1.0}}%
      \put(3801,827){\makebox(0,0){\strut{}1.5}}%
      \put(338,1113){\makebox(0,0)[r]{\strut{}-1.0}}%
      \put(338,1775){\makebox(0,0)[r]{\strut{}-0.5}}%
      \put(338,2419){\makebox(0,0)[r]{\strut{}0.0}}%
      \put(338,3098){\makebox(0,0)[r]{\strut{}0.5}}%
      \put(338,3725){\makebox(0,0)[r]{\strut{}1.0}}%
      \colorrgb{1.00,1.00,1.00}%
      \put(3557,3464){\makebox(0,0)[l]{\strut{}0.0}}%
    }%
    \gplgaddtomacro\gplbacktext{%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(4048,827){\makebox(0,0){\strut{}-1.0}}%
      \put(4709,827){\makebox(0,0){\strut{}-0.5}}%
      \put(5354,827){\makebox(0,0){\strut{}0.0}}%
      \put(6032,827){\makebox(0,0){\strut{}0.5}}%
      \put(6659,827){\makebox(0,0){\strut{}1.0}}%
      \put(7339,827){\makebox(0,0){\strut{}1.5}}%
      \put(3876,1113){\makebox(0,0)[r]{\strut{}}}%
      \put(3876,1775){\makebox(0,0)[r]{\strut{}}}%
      \put(3876,2419){\makebox(0,0)[r]{\strut{}}}%
      \put(3876,3098){\makebox(0,0)[r]{\strut{}}}%
      \put(3876,3725){\makebox(0,0)[r]{\strut{}}}%
      \put(5371,68){\makebox(0,0)[l]{\strut{}$\rho\ [\mathrm{kg}\ \mathrm{m}^{-3}]$}}%
      \colorrgb{1.00,1.00,1.00}%
      \put(7095,3464){\makebox(0,0)[l]{\strut{}0.12}}%
    }%
    \gplgaddtomacro\gplbacktext{%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(7586,827){\makebox(0,0){\strut{}-1.0}}%
      \put(8247,827){\makebox(0,0){\strut{}-0.5}}%
      \put(8892,827){\makebox(0,0){\strut{}0.0}}%
      \put(9570,827){\makebox(0,0){\strut{}0.5}}%
      \put(10197,827){\makebox(0,0){\strut{}1.0}}%
      \put(10877,827){\makebox(0,0){\strut{}1.5}}%
      \put(7414,1113){\makebox(0,0)[r]{\strut{}}}%
      \put(7414,1775){\makebox(0,0)[r]{\strut{}}}%
      \put(7414,2419){\makebox(0,0)[r]{\strut{}}}%
      \put(7414,3098){\makebox(0,0)[r]{\strut{}}}%
      \put(7414,3725){\makebox(0,0)[r]{\strut{}}}%
      \put(505,285){\makebox(0,0){\strut{}}}%
      \put(1826,285){\makebox(0,0){\strut{}$0.5\times 10^{-9}$}}%
      \put(3147,285){\makebox(0,0){\strut{}$1\times 10^{-9}$}}%
      \put(4468,285){\makebox(0,0){\strut{}$1.5\times 10^{-9}$}}%
      \put(5789,285){\makebox(0,0){\strut{}$2\times 10^{-9}$}}%
      \put(7110,285){\makebox(0,0){\strut{}$2.5\times 10^{-9}$}}%
      \put(8431,285){\makebox(0,0){\strut{}$3\times 10^{-9}$}}%
      \put(9751,285){\makebox(0,0){\strut{}$3.5\times 10^{-9}$}}%
      \put(11073,285){\makebox(0,0){\strut{}$4\times 10^{-9}$}}%
      \colorrgb{1.00,1.00,1.00}%
      \put(10633,3464){\makebox(0,0)[l]{\strut{}0.23}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{Fig04c}}%
    \gplfronttext
  \end{picture}%
\endgroup

